Experimental determination of line energies, line widths and relative transition probabilities of the Gadolinium L X-ray emission spectrum

In this work the complete L-emission spectrum of gadolinium with respect to line energies, natural line widths, and relative transition probabilities was investigated using monochromatized synchrotron radiation. The measurements were realized in the PTB laboratory at BESSY II by means of an in-house built von Hamos spectrometer based on up to two full-cylinder HAPG mosaic crystal. The von Hamos spectrometer is calibrated by means of elastically scattered photons from the employed synchrotron radiation beamline leading to a well-defined energy scale and an experimentally determined spectrometer response. A selective excitation of the gadolinium L subshells was carried out to ensure a robust deconvolution of neighboring emission lines of different L subshells. The experimental results are discussed in the context of existing data from common databases and published values since significant deviations, especially for the L$\gamma_2$ and L$\gamma_3$ emission lines, are observed. We further substantiate and discuss two satellite lines at the low-energy side of the L$\beta_{2,15}$ and L$\gamma_1$ emission lines arising from the N$_{4,5}$ subshell.

==> Gd_L_Hamos_vs_SDD_paper.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Gd_L_Hamos_vs_SDD_paper.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{603.38251953bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75815419)%
    \put(0,0){\includegraphics[width=\unitlength]{Gd_L_Hamos_vs_SDD_paper.pdf}}%
    \put(0.39886387,0.01939717){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{photon energy / keV}}}%
    \put(0.03413828,0.27522304){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{normalized intensity}}}}%
    \put(0.21233778,0.05854966){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5.5}}}%
    \put(0.34617021,0.05855021){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6.0}}}%
    \put(0.47692578,0.05855021){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6.5}}}%
    \put(0.60945352,0.05855021){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7.0}}}%
    \put(0.74009552,0.05855021){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7.5}}}%
    \put(0.87197086,0.05855021){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8.0}}}%
    \put(0.0685508,0.61729076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.06769625,0.4928449){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.06806656,0.36374798){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.06574501,0.23741636){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.06771049,0.11261665){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.87203653,0.15695278){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{L$\gamma_2$}}}}%
    \put(0.9040816,0.18425896){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{L$\gamma_3$}}}}%
    \put(0.58265812,0.28290115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{L$\beta_3$}}}}%
    \put(0.81110561,0.22130263){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{L$\gamma_1$}}}}%
    \put(0.52714026,0.52371842){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{L$\beta_1$}}}}%
    \put(0.40006486,0.49599653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{L$\alpha_1$}}}}%
    \put(0.18001511,0.194805){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{L$\iota$}}}}%
    \put(0.29394825,0.25367395){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{L$\alpha_2$}}}}%
    \put(0.63866481,0.24234354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{L$\beta_{2,15}$}}}}%
    \put(0.15089615,0.68134898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_0$ = 8.5 keV}}}%
    \put(0.59901885,0.64859353){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{von Hamos}}}%
    \put(0.59901885,0.60640429){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{von Hamos + broadening}}}%
    \put(0.59833521,0.68175036){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{SDD}}}%
  \end{picture}%
\endgroup%


==> Gd_L_beta2_15_L_gamma1_paper.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Gd_L_beta2_15_L_gamma1_paper.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{604.73071289bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.61325018)%
    \put(0,0){\includegraphics[width=\unitlength]{Gd_L_beta2_15_L_gamma1_paper.pdf}}%
    \put(0.12343433,0.9134993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6.95}}}%
    \put(0.26037844,0.91349997){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7.00}}}%
    \put(0.39736477,0.91349997){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7.05}}}%
    \put(0.5334314,0.91349997){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7.10}}}%
    \put(0.66945583,0.91349997){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7.15}}}%
    \put(0.80552246,0.91349997){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7.20}}}%
    \put(0.94194211,0.91349997){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7.25}}}%
    \put(0.44722402,0.86870503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{photon energy / keV}}}%
    \put(0.02965437,1.12347519){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{normalized intensity}}}}%
    \put(0.06900565,1.50471022){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.06900524,1.39985572){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.06900524,1.29719376){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.3}}}%
    \put(0.06900524,1.19426293){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.06900524,1.08787995){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.06900524,0.99273115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.5786499,1.54186487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{L$\beta_{2,15}$}}}%
    \put(0.38137044,1.1653793){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{satellite}}}%
    \put(0.16905849,1.54186511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_0$ = 7.5 keV}}}%
    \put(0.77304509,1.54026889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{data}}}%
    \put(0.77381716,1.49366208){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{fit}}}%
    \put(0.7720932,1.40120983){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{residual}}}%
    \put(0.77376968,1.44883437){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{combined fit}}}%
    \put(0.02815819,0.28034229){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{normalized intensity}}}}%
    \put(0.05428052,0.69861861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.20}}}%
    \put(0.05428004,0.56466024){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.15}}}%
    \put(0.05428004,0.42760285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.10}}}%
    \put(0.05428004,0.2902765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.05}}}%
    \put(0.05428004,0.16801868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.00}}}%
    \put(0.39724495,0.45252718){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{satellite}}}%
    \put(0.76801682,0.70381341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{data}}}%
    \put(0.76878889,0.65720659){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{fit}}}%
    \put(0.76706485,0.56475434){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{residual}}}%
    \put(0.76874133,0.6123789){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{combined fit}}}%
    \put(0.17599534,0.06354997){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7.65}}}%
    \put(0.31558525,0.0635507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7.70}}}%
    \put(0.45257174,0.0635507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7.75}}}%
    \put(0.58863837,0.0635507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7.80}}}%
    \put(0.72466285,0.0635507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7.85}}}%
    \put(0.86072941,0.0635507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7.90}}}%
    \put(0.44722426,0.01346416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{photon energy / keV}}}%
    \put(0.5931657,0.70758163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{L$\gamma_1$}}}%
    \put(0.16905833,0.70721255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_0$ = 8.1 keV}}}%
    \put(0.0133587,1.58703049){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.01453748,0.74614315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
  \end{picture}%
\endgroup%


==> Gd_L_gamma23_paper_new.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Gd_L_gamma23_paper_new.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{653.09365234bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76102255)%
    \put(0,0){\includegraphics[width=\unitlength]{Gd_L_gamma23_paper_new.pdf}}%
    \put(0.12480451,0.06842357){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7.95}}}%
    \put(0.26518602,0.06842357){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8.00}}}%
    \put(0.40458012,0.06842357){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8.05}}}%
    \put(0.54618889,0.06842357){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8.10}}}%
    \put(0.68850348,0.06842357){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8.15}}}%
    \put(0.8290279,0.06842357){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8.20}}}%
    \put(0.45885119,0.01740513){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{photon energy / keV}}}%
    \put(0.06678745,0.36888101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.06513665,0.54723332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.06513665,0.72332472){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.06678782,0.18873854){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.02978612,0.3065392){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{normalized intensity}}}}%
    \put(0.58142272,0.70289394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{L$\gamma_3$}}}%
    \put(0.39498636,0.53280406){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{L$\gamma_2$}}}%
    \put(0.77061365,0.69254535){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{data}}}%
    \put(0.77132855,0.64938987){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{fit}}}%
    \put(0.76973226,0.56378398){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{residual}}}%
    \put(0.77128459,0.60788175){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{combined fit}}}%
  \end{picture}%
\endgroup%


==> Gd_L_spektrum_new_paper.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Gd_L_spektrum_new_paper.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{636.58989258bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.93851969)%
    \put(0,0){\includegraphics[width=\unitlength]{Gd_L_spektrum_new_paper.pdf}}%
    \put(0.05181946,0.83166788){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.05217045,0.76641756){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.04997001,0.70111915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.03235747,0.35618785){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{normalized intensity}}}}%
    \put(0.05181946,0.5611288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.05217045,0.49587847){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.04997001,0.43058006){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.05181946,0.28579961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.05217045,0.22054929){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.04997001,0.15525087){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.05183296,0.36815203){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.05183296,0.09243772){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.05183296,0.63808943){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.09757427,0.85329926){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{$E_0 = 7.5$ keV}}}}%
    \put(0.09757389,0.58348638){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{$E_0 = 8.1$ keV}}}}%
    \put(0.09757389,0.30759416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{$E_0 = 8.5$ keV}}}}%
    \put(0.85700853,0.20506278){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{$\gamma_2$}}}}%
    \put(0.90598097,0.23613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{$\gamma_3$}}}}%
    \put(0.86937966,0.47827517){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{elastic}}}}%
    \put(0.19272304,0.90608076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5.5}}}%
    \put(0.32494389,0.90608122){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6.0}}}%
    \put(0.45979522,0.90608122){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6.5}}}%
    \put(0.59618095,0.90608122){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7.0}}}%
    \put(0.7259808,0.90608122){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7.5}}}%
    \put(0.86187704,0.90608122){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8.0}}}%
    \put(0.19272242,0.05572354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5.5}}}%
    \put(0.32494328,0.055724){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6.0}}}%
    \put(0.45979469,0.055724){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6.5}}}%
    \put(0.59366702,0.055724){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7.0}}}%
    \put(0.72598025,0.055724){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7.5}}}%
    \put(0.86187644,0.055724){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8.0}}}%
    \put(0.4029331,0.01838531){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{photon energy / keV}}}%
    \put(0.80695496,0.53286757){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{$\gamma_1$}}}}%
    \put(0.46928007,0.53286737){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{$\beta_1$}}}}%
    \put(0.36182331,0.57409176){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{$\alpha_1$}}}}%
    \put(0.15901985,0.49010569){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{$\iota$}}}}%
    \put(0.31434085,0.44507752){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{$\alpha_2$}}}}%
    \put(0.64099607,0.59096144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{$\beta_{2,15}$}}}}%
    \put(0.58420743,0.58582044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{sat.}}}}%
    \put(0.55351138,0.4802349){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{$\beta_6$}}}}%
    \put(0.76423717,0.51349585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{sat.}}}}%
    \put(0.77377081,0.2384446){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{sat.}}}}%
    \put(0.54452213,0.28025841){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{$\beta_3$}}}}%
    \put(0.80695488,0.25909765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{$\gamma_1$}}}}%
    \put(0.46927971,0.25909742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{$\beta_1$}}}}%
    \put(0.3618233,0.29026829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{$\alpha_1$}}}}%
    \put(0.15901984,0.21633577){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{$\iota$}}}}%
    \put(0.31434084,0.17130758){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{$\alpha_2$}}}}%
    \put(0.64099598,0.31719153){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{$\beta_{2,15}$}}}}%
    \put(0.58420742,0.31205054){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{sat.}}}}%
    \put(0.57283288,0.22154534){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{$\beta_6$}}}}%
    \put(0.3618233,0.86502579){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_1$}}}%
    \put(0.15901984,0.76847282){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{$\iota$}}}}%
    \put(0.31434084,0.72344461){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_2$}}}%
    \put(0.64013216,0.86681511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{2,15}$}}}%
    \put(0.58420761,0.86081029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{sat.}}}}%
    \put(0.55351148,0.75067129){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{$\beta_6$}}}}%
    \put(0.19187733,0.72631827){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{$\times 5$}}}}%
    \put(0.19187733,0.44968376){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{$\times 5$}}}}%
    \put(0.19187733,0.17478047){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{$\times 5$}}}}%
    \put(0.67652576,0.72658267){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\times 5$}}}%
    \put(0.90775783,0.45242811){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{$\times 5$}}}}%
    \put(0.91529801,0.17716795){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{$\times 5$}}}}%
    \put(0.483271,0.15171796){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{$\beta_4$}}}}%
    \put(0.83921731,0.85083174){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{data}}}%
    \put(0.83959319,0.82813758){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{fit}}}%
    \put(0.83875376,0.80559068){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{residual}}}%
  \end{picture}%
\endgroup%


==> Gd_Line_energies.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Gd_Line_energies.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{599.05922852bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70612785)%
    \put(0,0){\includegraphics[width=\unitlength]{Gd_Line_energies.pdf}}%
    \put(0.24135988,0.6127729){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{L\(\alpha_2\)}}}%
    \put(0.18578789,0.32598379){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{L\(\iota\)}}}%
    \put(0.36726164,0.61277224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{L\(\beta_6\)}}}%
    \put(0.30718608,0.32598403){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{L\(\alpha_1\)}}}%
    \put(0.42961143,0.32598403){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{L\(\beta_{2,15}\)}}}%
    \put(0.55889283,0.32598379){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{L\(\beta_1\)}}}%
    \put(0.62170417,0.61277224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{L\(\gamma_1\)}}}%
    \put(0.68314197,0.32598379){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{L\(\beta_4\)}}}%
    \put(0.74969611,0.61277224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{L\(\beta_3\)}}}%
    \put(0.82097198,0.32598403){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{L\(\gamma_2\)}}}%
    \put(0.87910675,0.61277224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{L\(\gamma_3\)}}}%
    \put(0.03279882,0.19080732){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{measurement - literature value / eV}}}}%
    \put(0.075346,0.66606642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.07981688,0.5528707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ 5}}}%
    \put(0.08248773,0.43969981){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ 0}}}%
    \put(0.07740685,0.32609753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-5}}}%
    \put(0.06672343,0.21426537){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-10}}}%
    \put(0.06672343,0.10063165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-15}}}%
    \put(0.21533046,0.22723675){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Bearden }}}%
    \put(0.21522573,0.18875915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Deslattes }}}%
    \put(0.21530397,0.15057696){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{xraylib}}}%
    \put(0.44789629,0.00895117){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{emission lines}}}%
    \put(0.21530409,0.11408877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Mauron }}}%
    \put(0.49814687,0.61277224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{L\(\eta\)}}}%
  \end{picture}%
\endgroup%


==> Gd_Resolving_Power_vHamos.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Gd_Resolving_Power_vHamos.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{520.6862793bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76640692)%
    \put(0,0){\includegraphics[width=\unitlength]{Gd_Resolving_Power_vHamos.pdf}}%
    \put(0.25447329,0.07145632){\makebox(0,0)[lb]{\smash{5.5}}}%
    \put(0.38109285,0.07097715){\makebox(0,0)[lb]{\smash{6.0}}}%
    \put(0.50771245,0.07097715){\makebox(0,0)[lb]{\smash{6.5}}}%
    \put(0.6343319,0.07097715){\makebox(0,0)[lb]{\smash{7.0}}}%
    \put(0.76095146,0.07145632){\makebox(0,0)[lb]{\smash{7.5}}}%
    \put(0.88757114,0.07097715){\makebox(0,0)[lb]{\smash{8.0}}}%
    \put(0.08719107,0.14802441){\makebox(0,0)[lb]{\smash{700}}}%
    \put(0.08719107,0.24697268){\makebox(0,0)[lb]{\smash{800}}}%
    \put(0.08719107,0.34592092){\makebox(0,0)[lb]{\smash{900}}}%
    \put(0.07405511,0.44486919){\makebox(0,0)[lb]{\smash{1000}}}%
    \put(0.07405511,0.54381743){\makebox(0,0)[lb]{\smash{1100}}}%
    \put(0.07405511,0.6427655){\makebox(0,0)[lb]{\smash{1200}}}%
    \put(0.40812146,0.02183114){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{photon energy / keV }}}%
    \put(0.03773565,0.25925442){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{resolving power $E/\Delta E$}}}}%
  \end{picture}%
\endgroup%


==> energy_axis_pos2_paper.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'energy_axis_pos2_paper.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1382.6015625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3513032)%
    \put(0,0){\includegraphics[width=\unitlength]{energy_axis_pos2_paper.pdf}}%
    \put(0.12845339,0.30609355){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{7.100 keV}}}}%
    \put(0.20388068,0.32517111){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{6.864 keV}}}}%
    \put(0.25292557,0.30609998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{6.832 keV}}}}%
    \put(0.3526429,0.32651358){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{6.708 keV}}}}%
    \put(0.37835608,0.30609355){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{6.688 keV}}}}%
    \put(0.85529343,0.29911646){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{data point}}}}%
    \put(0.04974862,0.32989428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.2}}}%
    \put(0.05060666,0.24225888){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.05060666,0.15352958){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.05060666,0.06525211){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.09125114,0.04073646){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.15146378,0.04073646){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{200}}}%
    \put(0.2215191,0.04073646){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{400}}}%
    \put(0.29105061,0.04073646){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{600}}}%
    \put(0.36100853,0.04073646){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{800}}}%
    \put(0.4267271,0.04073655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1000}}}%
    \put(0.21178506,0.00715154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{radius / pixel}}}%
    \put(0.03276884,0.12060408){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{normalized intensity}}}}%
    \put(0.57334138,0.06704901){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6.4}}}%
    \put(0.57334113,0.12882754){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6.6}}}%
    \put(0.57334113,0.19193048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6.8}}}%
    \put(0.57321682,0.25347389){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7.0}}}%
    \put(0.57321682,0.31476373){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7.2}}}%
    \put(0.55383081,0.12406504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{photon energy / keV}}}}%
    \put(0.61693966,0.04073668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.67483783,0.04073668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{200}}}%
    \put(0.74605039,0.04073668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{400}}}%
    \put(0.8155819,0.04073668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{600}}}%
    \put(0.88553981,0.04073668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{800}}}%
    \put(0.95010115,0.04073675){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1000}}}%
    \put(0.73747358,0.00715137){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{radius / pixel}}}%
    \put(0.85645049,0.26766894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{fit}}}}%
  \end{picture}%
\endgroup%


==> gd_L_eta_paper.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gd_L_eta_paper.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{600.61259766bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76123751)%
    \put(0,0){\includegraphics[width=\unitlength]{gd_L_eta_paper.pdf}}%
    \put(0.02835127,0.28373757){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{normalized intensity}}}}%
    \put(0.06143354,0.67882182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.06322842,0.57653011){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.06322842,0.4751442){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.06322842,0.3723245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.06322842,0.27053162){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.06322842,0.17303985){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.1163211,0.06161289){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6.00}}}%
    \put(0.28345401,0.06161346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6.02}}}%
    \put(0.44751599,0.06161346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6.04}}}%
    \put(0.61217881,0.06161346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6.06}}}%
    \put(0.77809087,0.06161346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6.08}}}%
    \put(0.94275373,0.06161346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6.10}}}%
    \put(0.45283438,0.01226612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{photon energy / keV}}}%
    \put(0.585949,0.71343712){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{L$\alpha_1$}}}%
    \put(0.77928367,0.64844187){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{data}}}%
    \put(0.78006103,0.6015155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{fit}}}%
    \put(0.77832525,0.50842935){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{residual}}}%
    \put(0.78001315,0.55638043){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{combined fit}}}%
    \put(0.2920755,0.28304565){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{L$\alpha_2$}}}%
    \put(0.45561116,0.31949465){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{L$\eta$}}}%
    \put(0.17909799,0.68729681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{polychromatic excitation}}}%
    \put(0.17994348,0.64066295){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{double crystal config.}}}%
  \end{picture}%
\endgroup%


==> von_Hamos_1Cryst_Geometry_paper.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'von_Hamos_1Cryst_Geometry_paper.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{479.82890625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38895764)%
    \put(0,0){\includegraphics[width=\unitlength]{von_Hamos_1Cryst_Geometry_paper.pdf}}%
    \put(0.39009067,0.01005404){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l$}}}%
    \put(0.37562384,0.29266723){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta_b$}}}%
    \put(0.3559106,0.24530729){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{HAPG}$}}}%
    \put(0.23479178,0.33909453){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{full-cylinder HAPG crystal }}}%
    \put(0.58805145,0.27364378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{CCD}}}%
    \put(0.07353903,0.15968766){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{sample}}}%
    \put(0.03043834,0.24262557){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{polycapillary}}}%
    \put(0.00760367,0.31831249){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{excitation beam}}}%
    \put(0.45996563,0.09571725){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{fluorescence}}}%
    \put(0.28850132,0.14233121){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{beam stop}}}%
    \put(0.70809223,0.29012279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2000}}}%
    \put(0.70707651,0.23567751){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1500}}}%
    \put(0.70707651,0.18012746){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1000}}}%
    \put(0.71431927,0.1243314){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{500}}}%
    \put(0.74853775,0.04960221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.79687425,0.04960221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{500}}}%
    \put(0.84815374,0.04960221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1000}}}%
    \put(0.90424225,0.04960221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1500}}}%
    \put(0.96053035,0.04960221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2000}}}%
    \put(0.72836098,0.07070083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.00144038,0.36131671){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.67910828,0.36131709){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.80817263,0.33909487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{CCD-image}}}%
    \put(0.82275913,0.02367268){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{pixel number}}}%
    \put(0.69172569,0.12688488){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{pixel number}}}}%
  \end{picture}%
\endgroup%

